SemReuse: Certified Reuse of Cached Natural-Language Views for Semantic Operators

Semantic operators allow users to filter unstructured data using conditions expressed in natural language, but existing systems typically invoke an LLM for every input tuple. Analytical workloads often contain repeated or related filters whose results could be reused. Such reuse is risky because it requires inferring whether filter conditions are equivalent, whether one implies another, or whether they are mutually exclusive. An incorrect judgment can omit qualifying tuples or include nonqualifying ones. We introduce SemReuse, a system for safely reusing previous semantic-filter results. SemReuse stores each result as a materialized view and compares new filters with existing views to identify tuples that can provisionally be accepted or skipped without another LLM call. Because these decisions rely on a fallible language reasoner, SemReuse audits every rewritten result. Its pooled stratified audit uses exact finite-population bounds to provide jointly valid per-query recall and precision guarantees. If the requested guarantees cannot be established, SemReuse evaluates additional tuples and progressively approaches full evaluation. Thus, incorrect relation judgments affect efficiency rather than the validity of the reported guarantees. Experiments on large labeled corpora and real LLM executions show reductions of up to 15.4x. They also identify cross-filter inconsistency as the main source of repair cost.

==> figures/fig_coverage_tightness.tex <==
% fig_coverage_tightness.tex: generated by experiments/make_tikz_figures.py from results/*.csv -- do not edit by hand.
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[sr base, width=0.70\linewidth, height=0.62\linewidth,
  xmin=-0.1, xmax=3.1, ymin=-0.06, ymax=0.9,
  xtick={0,1,2,3}, minor xtick={0.5,1.5,2.5},
  ytick={0,0.25,0.5,0.75},
  xlabel={misses / allowance ($\lambda$)},
  ylabel={recall gap / $(1{-}t)$}]
\addplot[srAxis, line width=0.4pt, forget plot] coordinates {(-0.1,0) (3.1,0)};
\addplot[srMuted, densely dotted, line width=0.6pt, forget plot] coordinates {(0.8,-0.06) (0.8,0.9)};
\addplot[srTa, solid, mark=*, sr mark, mark size=1.1pt, forget plot] coordinates {(0,0.822891) (0.25,0.168138) (0.5,0.02668) (0.6,0.0108149) (0.7,0.00278427) (0.8,-0.000272034) (0.9,-0.00140828) (1,-0.00173567) (1.25,-0.000970255) (1.5,-0.000378522) (2,-4.21888e-05) (3,0)};
\addplot[srTb, solid, mark=*, sr mark, mark size=1.1pt, forget plot] coordinates {(0,0.800368) (0.25,0.159586) (0.5,0.0246164) (0.6,0.0100187) (0.7,0.00284182) (0.8,-0.00036072) (0.9,-0.00161454) (1,-0.00163954) (1.25,-0.001386) (1.5,-0.000567587) (2,-5.08163e-05) (3,0)};
\addplot[srTc, solid, mark=*, sr mark, mark size=1.1pt, forget plot] coordinates {(0,0.769231) (0.25,0.158435) (0.5,0.0247976) (0.6,0.00771467) (0.7,0.00182479) (0.8,-0.000793592) (0.9,-0.00169073) (1,-0.00154321) (1.25,-0.00119606) (1.5,-0.000764597) (2,-5.65611e-05) (3,0)};
\addplot[srTd, solid, mark=*, sr mark, mark size=1.1pt, forget plot] coordinates {(0,0.690335) (0.25,0.124923) (0.5,0.0154373) (0.6,0.00425856) (0.7,0) (0.8,-0.00159674) (0.9,-0.00193751) (1,-0.00171134) (1.25,-0.00106693) (1.5,-0.00040653) (2,0) (3,0)};
\addplot[srTa, densely dashed, mark=square*, mark options={solid, fill=white, draw=srTa, line width=0.5pt}, mark size=1.1pt, forget plot] coordinates {(0,0.825793) (0.25,0.694611) (0.5,0.659508) (0.6,0.647835) (0.7,0.636298) (0.8,0.625054) (0.9,0.617339) (1,0.603813) (1.25,0.583676) (1.5,0.56301) (2,0.526733) (3,0.460329)};
\addplot[srTb, densely dashed, mark=square*, mark options={solid, fill=white, draw=srTb, line width=0.5pt}, mark size=1.1pt, forget plot] coordinates {(0,0.796985) (0.25,0.682783) (0.5,0.659623) (0.6,0.655022) (0.7,0.646093) (0.8,0.635528) (0.9,0.633661) (1,0.622787) (1.25,0.614136) (1.5,0.59755) (2,0.576725) (3,0.542114)};
\addplot[srTc, densely dashed, mark=square*, mark options={solid, fill=white, draw=srTc, line width=0.5pt}, mark size=1.1pt, forget plot] coordinates {(0,0.765357) (0.25,0.664847) (0.5,0.666713) (0.6,0.645428) (0.7,0.648581) (0.8,0.642174) (0.9,0.64155) (1,0.623614) (1.25,0.623518) (1.5,0.603066) (2,0.58818) (3,0.541271)};
\addplot[srTd, densely dashed, mark=square*, mark options={solid, fill=white, draw=srTd, line width=0.5pt}, mark size=1.1pt, forget plot] coordinates {(0,0.689529) (0.25,0.724838) (0.5,0.692667) (0.6,0.688765) (0.7,0.673591) (0.8,0.674367) (0.9,0.661407) (1,0.663212) (1.25,0.651679) (1.5,0.616737) (2,0.601837) (3,0.564158)};
\end{axis}
\end{tikzpicture}


==> figures/fig_coverage_violation.tex <==
% fig_coverage_violation.tex: generated by experiments/make_tikz_figures.py from results/*.csv -- do not edit by hand.
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[sr base, width=0.70\linewidth, height=0.62\linewidth,
  xmode=log, ymode=log, xmin=0.0068, xmax=0.14, ymin=8e-5, ymax=0.2,
  xtick={0.01,0.05,0.1}, xticklabels={0.01,0.05,0.10},
  xminorticks=false, yminorticks=false,
  ytick={1e-4,1e-3,1e-2,1e-1},
  xlabel={nominal $\alpha$},
  ylabel={worst violation rate},
  legend to name=fig:coverage-legend, legend columns=4,
  legend style={draw=black, line width=0.4pt, inner sep=2pt,
                /tikz/every even column/.append style={column sep=5pt}},
]
\addplot[srInk, line width=0.8pt, domain=0.0068:0.14, samples=2, forget plot] {x};
\addplot[srMuted, densely dashed, line width=0.7pt, domain=0.0068:0.14, samples=2, forget plot] {x/2};
\addplot[srMuted, densely dotted, line width=0.8pt, domain=0.0068:0.14, samples=2, forget plot] {x/10};
\addlegendimage{srTa, line width=1.6pt}\addlegendentry{$t=0.8$}
\addlegendimage{srTb, line width=1.6pt}\addlegendentry{$t=0.9$}
\addlegendimage{srTc, line width=1.6pt}\addlegendentry{$t=0.95$}
\addlegendimage{srTd, line width=1.6pt}\addlegendentry{$t=0.98$}
\addlegendimage{srInkTwo, solid, mark=*, mark options={solid, draw=white, line width=0.4pt}}\addlegendentry{1 stratum}
\addlegendimage{srInkTwo, densely dashed, mark=square*, mark options={solid, fill=white, draw=srInkTwo, line width=0.6pt}}\addlegendentry{4 strata}
\addlegendimage{only marks, mark=x, srInkTwo, mark options={line width=0.7pt}}\addlegendentry{precision}
\addlegendimage{empty legend}\addlegendentry{}
\addlegendimage{srInk, line width=0.8pt}\addlegendentry{nominal $\alpha$}
\addlegendimage{srMuted, densely dashed, line width=0.7pt}\addlegendentry{$\alpha/2$}
\addlegendimage{srMuted, densely dotted, line width=0.8pt}\addlegendentry{$\alpha/10$}
\addlegendimage{empty legend}\addlegendentry{}
\addplot[srTa, only marks, mark=*, sr mark, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0081551,0.00455) += (0,0.0010335) -= (0,0.00088509) (0.040776,0.02605) += (0,0.0023026) -= (0,0.0021634) (0.081551,0.0475) += (0,0.0030394) -= (0,0.0029069)};
\addplot[srTb, only marks, mark=*, sr mark, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0086444,0.00415) += (0,0.00099199) -= (0,0.00084323) (0.043222,0.02135) += (0,0.0020993) -= (0,0.0019585) (0.086444,0.04495) += (0,0.0029634) -= (0,0.0028302)};
\addplot[srTc, only marks, mark=*, sr mark, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0091631,0.00295) += (0,0.00085366) -= (0,0.00070359) (0.045815,0.0215) += (0,0.0021061) -= (0,0.0019654) (0.091631,0.0457) += (0,0.002986) -= (0,0.002853)};
\addplot[srTd, only marks, mark=*, sr mark, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0097129,0.00345) += (0,0.00091419) -= (0,0.00076473) (0.048564,0.01645) += (0,0.0018598) -= (0,0.0017173) (0.097129,0.03765) += (0,0.0027311) -= (0,0.0025956)};
\addplot[srTa, only marks, mark=square*, mark options={solid, fill=white, draw=srTa, line width=0.6pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0091631,0.0005) += (0,0.00041932) -= (0,0.00026021) (0.045815,0.00445) += (0,0.0010233) -= (0,0.00087481) (0.091631,0.0088) += (0,0.0013933) -= (0,0.0012476)};
\addplot[srTb, only marks, mark=square*, mark options={solid, fill=white, draw=srTb, line width=0.6pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.0097129,0.00045) += (0,0.00040407) -= (0,0.00024421) (0.048564,0.00455) += (0,0.0010335) -= (0,0.00088509) (0.097129,0.00775) += (0,0.0013146) -= (0,0.0011683)};
\addplot[srTc, only marks, mark=square*, mark options={solid, fill=white, draw=srTc, line width=0.6pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.010296,0.0003) += (0,0.00035286) -= (0,0.0001899) (0.051478,0.0035) += (0,0.00092) -= (0,0.00077059) (0.10296,0.00695) += (0,0.001251) -= (0,0.0011042)};
\addplot[srTd, only marks, mark=square*, mark options={solid, fill=white, draw=srTd, line width=0.6pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.010913,0.0007) += (0,0.0004742) -= (0,0.00031725) (0.054567,0.00385) += (0,0.00095952) -= (0,0.00081048) (0.10913,0.0048) += (0,0.0010585) -= (0,0.00091031)};
\addplot[srTa, only marks, mark=x, mark options={line width=0.7pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.010296,0.0029) += (0,0.00084733) -= (0,0.00069719) (0.051478,0.01845) += (0,0.0019616) -= (0,0.0018198) (0.10296,0.04015) += (0,0.0028133) -= (0,0.0026786)};
\addplot[srTb, only marks, mark=x, mark options={line width=0.7pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.010913,0.0035) += (0,0.00092) -= (0,0.00077059) (0.054567,0.01985) += (0,0.0020294) -= (0,0.0018881) (0.10913,0.04025) += (0,0.0028166) -= (0,0.0026819)};
\addplot[srTc, only marks, mark=x, mark options={line width=0.7pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.011568,0.0029) += (0,0.00084733) -= (0,0.00069719) (0.057841,0.0188) += (0,0.0019788) -= (0,0.0018371) (0.11568,0.0438) += (0,0.0029283) -= (0,0.0027947)};
\addplot[srTd, only marks, mark=x, mark options={line width=0.7pt}, mark size=1.2pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=0.4pt}, error mark=none] coordinates {(0.012262,0.0039) += (0,0.00096502) -= (0,0.00081603) (0.061311,0.0202) += (0,0.002046) -= (0,0.0019048) (0.12262,0.04205) += (0,0.0028739) -= (0,0.0027398)};
\end{axis}
\end{tikzpicture}


==> figures/fig_decomposition.tex <==
% fig_decomposition.tex: generated by experiments/make_tikz_figures.py from results/*.csv -- do not edit by hand.
\begin{tikzpicture}
\begin{axis}[sr base,
  width=0.64\columnwidth, height=2.75cm,
  xbar stacked, bar width=7.5pt, clip=false,
  xmin=0, xmax=100, xtick={0,25,50,75,100},
  xmajorgrids, ymajorgrids=false,
  xlabel={oracle calls, \% of cold evaluation},
  ytick={0,1,2,3}, yticklabels={{AG News\\$N{=}120$k},{RCV1\\$N{=}804$k},{20 Newsgroups\\$N{=}7{,}951$},{Llama-3.1-8B\\$N{=}2{,}000$}}, y dir=reverse,
  yticklabel style={align=right, font=\scriptsize, text=srInk},
  axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
  enlarge y limits=0.16,
  area legend,
  legend style={at={(0.42,-0.36)}, anchor=north, legend columns=3},
]
\addplot[fill=srBlue, draw=white, line width=0.8pt] coordinates {(6.45833,0) (27.9007,1) (33.9151,2) (52.9181,3)};
\addplot[fill=srOrange, draw=white, line width=0.8pt] coordinates {(0.0240764,0) (0.0664293,1) (2.96179,2) (8.50957,3)};
\addplot[fill=srAqua, draw=white, line width=0.8pt] coordinates {(0,0) (13.576,1) (7.30065,2) (32.7617,3)};
\legend{candidates, audit (certificate), escalation (repair)}
  \node[anchor=west, font=\scriptsize, text=srInk, inner sep=1.5pt] at (axis cs:6.482,0) {15.43$\times$};
  \node[anchor=west, font=\scriptsize, text=srInk, inner sep=1.5pt] at (axis cs:41.543,1) {2.41$\times$};
  \node[anchor=west, font=\scriptsize, text=srInk, inner sep=1.5pt] at (axis cs:44.178,2) {2.26$\times$};
  \node[anchor=west, font=\scriptsize, text=srInk, inner sep=1.5pt] at (axis cs:94.189,3) {1.06$\times$};
\end{axis}
\end{tikzpicture}

